Interpersonal trust: Asymptotic analysis of a stochastic coordination game with multi-agent learning

We study the interpersonal trust of a population of agents, asking whether chance may decide if a population ends up in a high trust or low trust state. We model this by a discrete time, random matching stochastic coordination game. Agents are endowed with an exponential smoothing learning rule about the behaviour of their neighbours. We find that, with probability one in the long run the whole population either always cooperates or always defects. By simulation we study the impact of the distributions of the payoffs in the game and of the exponential smoothing learning (memory of the agents). We find, that as the agent memory increases or as the size of the population increases, the actual dynamics start to resemble the expectation of the process. We conclude that it is indeed possible that different populations may converge upon high or low trust between its citizens simply by chance, though the game parameters (context of the society) may be quite telling.

==> least_distance_alpha1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.5)},
  anchor=center,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
%title={Distance to \(\displaystyle A\)},
unbounded coords=jump,
x grid style={darkgray176},
xlabel={\large{$t$}},
ticklabel style = {font = \large},
xmin=-373.95, xmax=7874.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\large{$|x(t)-A|$}},
ymin=-0.0341688221710105, ymax=0.719745265591219,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8},
yticklabels={\ensuremath{-}0.1,0.0,0.1,0.2,0.3,0.4}
]
\addplot [very thick, steelblue31119180]
table {%
1 0.659570581000001
5 0.663164602
10 0.666572968000001
30 0.672693742000001
50 0.669580815000001
100 0.622613421
250 0.342424993
500 0.103403329
750 0.0297955019999999
1000 0.00839902199999989
1500 0.000783004999999975
2000 0.000257360999999986
2500 0.000212596999999987
3000 0.000193435999999988
3500 0.000185459999999987
4000 0.000189162999999989
5000 0.000198209999999988
5500 0.000209010999999988
7500 0.000186385999999988
10000 nan
};
\addlegendentry{$r = 0.5$}
\addplot [semithick, steelblue31119180, opacity=0.5, forget plot]
table {%
1 0.649116229762505
5 0.652767301872132
10 0.656257703408744
30 0.662622219262357
50 0.659567383498575
100 0.612197759952041
250 0.334893057788676
500 0.100767819123867
750 0.0287833805288679
1000 0.00795030710880543
1500 0.00067142857786857
2000 0.000211645435829063
2500 0.000165990807322302
3000 0.000140912764626789
3500 0.00014648459051903
4000 0.000156374981829214
5000 0.000158365543683718
5500 0.000159639676866408
7500 0.000148024614496515
10000 nan
};
\addplot [semithick, steelblue31119180, opacity=0.5, forget plot]
table {%
1 0.670024932237497
5 0.673561902127869
10 0.676888232591257
30 0.682765264737645
50 0.679594246501426
100 0.63302908204796
250 0.349956928211324
500 0.106038838876133
750 0.0308076234711318
1000 0.00884773689119435
1500 0.000894581422131379
2000 0.00030307656417091
2500 0.000259203192677673
3000 0.000245959235373187
3500 0.000224435409480945
4000 0.000221951018170764
5000 0.000238054456316257
5500 0.000258382323133568
7500 0.000224747385503461
10000 nan
};
\addplot [very thick, dotted, darkorange25512714]
table {%
1 0.673851776
5 0.673900734999999
10 0.673955406
30 0.67506003
50 0.67419943
100 0.671233506999999
250 0.664051923999999
500 0.647958422
750 0.636744196
1000 0.630773511000001
1500 0.610937789999999
2000 0.590142117
2500 0.578051605999999
3000 0.557744890999999
3500 0.53735747
4000 0.523012214
5000 0.501566970999999
5500 0.490214824999999
7500 0.451604643999998
10000 nan
};
\addlegendentry{$r = 1.0$}
\addplot [semithick, darkorange25512714, opacity=0.5, forget plot]
table {%
1 0.663499522220714
5 0.663531185899315
10 0.663602494052429
30 0.66464361657979
50 0.663761013842673
100 0.660798745786364
250 0.653455334556737
500 0.637103931967174
750 0.625536965851429
1000 0.619369233531258
1500 0.59935593978913
2000 0.578352995024377
2500 0.565971031003422
3000 0.545240022265156
3500 0.524611036112559
4000 0.509957888593191
5000 0.488005595045376
5500 0.476619398435852
7500 0.43746728139228
10000 nan
};
\addplot [semithick, darkorange25512714, opacity=0.5, forget plot]
table {%
1 0.684204029779286
5 0.684270284100683
10 0.684308317947572
30 0.685476443420209
50 0.684637846157326
100 0.681668268213633
250 0.674648513443262
500 0.658812912032826
750 0.647951426148571
1000 0.642177788468744
1500 0.622519640210868
2000 0.601931238975623
2500 0.590132180996576
3000 0.570249759734843
3500 0.550103903887441
4000 0.536066539406808
5000 0.515128346954621
5500 0.503810251564146
7500 0.465742006607717
10000 nan
};
\addplot [very thick, dashed, forestgreen4416044]
table {%
1 0.659053947000001
5 0.658546804
10 0.657167201000001
30 0.648264344
50 0.62888533
100 0.539742464
250 0.215580518
500 0.023680883
750 0.00201414699999999
1000 0.000190619999999994
1500 0.000100000000000002
2000 0.000100000000000002
2500 0.000100000000000002
3000 0.000100000000000002
3500 0.000100000000000002
4000 0.000100000000000002
5000 0.000100000000000002
5500 0.000100000000000002
7500 0.000100000000000002
10000 nan
};
\addlegendentry{$r = 2.0$}
\addplot [semithick, forestgreen4416044, opacity=0.5, forget plot]
table {%
1 0.648725766747944
5 0.648235583944514
10 0.64687357811062
30 0.637833017545143
50 0.618167954941555
100 0.528538067472763
250 0.207427168498144
500 0.0220611139002947
750 0.00185103570261596
1000 0.00017778980125517
1500 0.000100000000000002
2000 0.000100000000000002
2500 0.000100000000000002
3000 0.000100000000000002
3500 0.000100000000000002
4000 0.000100000000000002
5000 0.000100000000000002
5500 0.000100000000000002
7500 0.000100000000000002
10000 nan
};
\addplot [semithick, forestgreen4416044, opacity=0.5, forget plot]
table {%
1 0.669382127252057
5 0.668858024055486
10 0.667460823889381
30 0.658695670454856
50 0.639602705058445
100 0.550946860527238
250 0.223733867501856
500 0.0253006520997053
750 0.00217725829738402
1000 0.000203450198744817
1500 0.000100000000000002
2000 0.000100000000000002
2500 0.000100000000000002
3000 0.000100000000000002
3500 0.000100000000000002
4000 0.000100000000000002
5000 0.000100000000000002
5500 0.000100000000000002
7500 0.000100000000000002
10000 nan
};
\end{axis}

\end{tikzpicture}


==> least_distance_alpha25.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
%title={Distance to \(\displaystyle A\)},
x grid style={darkgray176},
xlabel={\large{$t$}},
ticklabel style = {font = \large},
xmin=-11.45, xmax=262.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\large{$|x(t)-A|$}},
ymin=-0.0341801886750985, ymax=0.717821395507552,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8},
yticklabels={\ensuremath{-}0.1,0.0,0.1,0.2,0.3,0.4}
]
\addplot [very thick,  , steelblue31119180]
table {%
1 0.672982641999999
5 0.514292267
10 0.311591177
30 0.0285357009999999
50 0.00393896100000007
100 0.000276454000000057
250 2.7820000000574e-06
};
\addlegendentry{$r = 0.5$}
\addplot [semithick, steelblue31119180, opacity=0.5, forget plot]
table {%
1 0.662325778682567
5 0.502619963143559
10 0.300161228211716
30 0.024482301310051
50 0.00204215772150707
100 7.86479008909512e-06
250 1.70151502195699e-06
};
\addplot [semithick, steelblue31119180, opacity=0.5, forget plot]
table {%
1 0.683639505317432
5 0.525964570856441
10 0.323021125788283
30 0.0325891006899488
50 0.00583576427849308
100 0.000545043209911019
250 3.8624849781578e-06
};
\addplot [very thick,  dotted,, darkorange25512714]
table {%
1 0.646888399000001
5 0.56067252
10 0.477887374999999
30 0.237265404
50 0.127087603
100 0.019778362
250 3.04200000002756e-06
};
\addlegendentry{$r = 1.0$}
\addplot [semithick, darkorange25512714, opacity=0.5, forget plot]
table {%
1 0.635801088760631
5 0.54802476593219
10 0.464147206638081
30 0.223908977987857
50 0.115853465717296
100 0.0151700486788111
250 2.99816789639689e-06
};
\addplot [semithick, darkorange25512714, opacity=0.5, forget plot]
table {%
1 0.657975709239371
5 0.57332027406781
10 0.491627543361917
30 0.250621830012144
50 0.138321740282704
100 0.024386675321189
250 3.08583210365823e-06
};
\addplot [very thick,  dashed,, forestgreen4416044]
table {%
1 0.642982613
5 0.427370308
10 0.201854046
30 0.00493608199999999
50 5.55639999999987e-05
100 3.95600000000133e-06
250 3.95600000000133e-06
};
\addlegendentry{$r = 2.0$}
\addplot [semithick, forestgreen4416044, opacity=0.5, forget plot]
table {%
1 0.631944061344016
5 0.415569917659886
10 0.191600628010981
30 0.00323019222984486
50 1.29340661015233e-05
100 3.94314263902831e-06
250 3.94314263902831e-06
};
\addplot [semithick, forestgreen4416044, opacity=0.5, forget plot]
table {%
1 0.654021164655984
5 0.439170698340113
10 0.212107463989019
30 0.00664197177015513
50 9.81939338984741e-05
100 3.96885736097435e-06
250 3.96885736097435e-06
};
\end{axis}

\end{tikzpicture}


==> least_distance_alpha5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
%title={Distance to \(\displaystyle A\)},
x grid style={darkgray176},
xlabel={\large{$t$}},
ticklabel style = {font = \large},
xmin=-273.95, xmax=5774.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\large{$|x(t)-A|$}},
ymin=-0.0338457741410796, ymax=0.710899378531655,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8},
yticklabels={\ensuremath{-}0.1,0.0,0.1,0.2,0.3,0.4}
]
\addplot [very thick, , steelblue31119180]
table {%
1 0.664435328
5 0.666866986
10 0.654468561
30 0.51045059
50 0.334960781
100 0.0976701409999998
250 0.00232952300000001
500 3.8777000000073e-05
750 2.92980000000733e-05
1000 3.02160000000736e-05
1500 1.80000000000735e-05
2000 4.86360000000733e-05
2500 1.81530000000733e-05
3000 1.80320000000733e-05
3500 1.85550000000733e-05
4000 1.85590000000734e-05
5000 3.80800000000733e-05
5500 2.40800000000733e-05
};
\addlegendentry{$r = 0.5$}
\addplot [semithick, steelblue31119180, opacity=0.5, forget plot]
table {%
1 0.65414539912242
5 0.656686645862561
10 0.64424313056804
30 0.499643696114073
50 0.326067339816136
100 0.0938265104994871
250 0.00183189297598925
500 1.3826623364011e-05
750 1.36600765771233e-05
1000 1.82484060086667e-05
1500 1.80000000000735e-05
2000 6.2782531356042e-06
2500 1.79410588686413e-05
3000 1.79876724431727e-05
3500 1.79902801977114e-05
4000 1.77846529904614e-05
5000 1.0575090745417e-05
5500 1.86106008426084e-05
};
\addplot [semithick, steelblue31119180, opacity=0.5, forget plot]
table {%
1 0.67472525687758
5 0.677047326137439
10 0.664693991431961
30 0.521257483885927
50 0.343854222183865
100 0.101513771500513
250 0.00282715302401077
500 6.3727376636135e-05
750 4.49359234230232e-05
1000 4.21835939914805e-05
1500 1.80000000000735e-05
2000 9.09937468645424e-05
2500 1.83649411315054e-05
3000 1.80763275569739e-05
3500 1.91197198024351e-05
4000 1.93333470096854e-05
5000 6.55849092547297e-05
5500 2.95493991575382e-05
};
\addplot [very thick, dotted, , darkorange25512714]
table {%
1 0.657017058
5 0.649308873
10 0.643123325999999
30 0.620405551
50 0.601600497
100 0.574324333000001
250 0.471945589
500 0.336841675000002
750 0.239770186000002
1000 0.171970003000001
1500 0.0867282229999996
2000 0.0437892989999996
2500 0.027660992
3000 0.015489307
3500 0.006006042
4000 0.00540274
5000 0.00101051500000004
5500 0.00126339300000004
};
\addlegendentry{$r = 1.0$}
\addplot [semithick, darkorange25512714, opacity=0.5, forget plot]
table {%
1 0.646354946237972
5 0.638557232652819
10 0.632278048363123
30 0.609222825474667
50 0.590213018231343
100 0.562068467442088
250 0.457824536201659
500 0.322230877700488
750 0.225992245524094
1000 0.159598032463179
1500 0.0770969745342678
2000 0.0367877373425004
2500 0.0220114858618161
3000 0.011123009515406
3500 0.00364187835818511
4000 0.0028604534151522
5000 0.000193502633250575
5500 0.000314888455063228
};
\addplot [semithick, darkorange25512714, opacity=0.5, forget plot]
table {%
1 0.667679169762028
5 0.660060513347182
10 0.653968603636875
30 0.631588276525333
50 0.612987975768656
100 0.586580198557914
250 0.486066641798341
500 0.351452472299516
750 0.253548126475909
1000 0.184341973536824
1500 0.0963594714657315
2000 0.0507908606574989
2500 0.0333104981381839
3000 0.0198556044845939
3500 0.00837020564181489
4000 0.0079450265848478
5000 0.0018275273667495
5500 0.00221189754493686
};
\addplot [very thick, dashed, , forestgreen4416044]
table {%
1 0.664741522
5 0.656623288000001
10 0.627965958
30 0.406247378
50 0.212735444
100 0.028362472
250 2.79319999999995e-05
500 1.99979999999996e-05
750 1.99979999999996e-05
1000 1.99979999999996e-05
1500 1.99979999999996e-05
2000 1.99979999999996e-05
2500 1.99979999999996e-05
3000 1.99979999999996e-05
3500 1.99979999999996e-05
4000 1.99979999999996e-05
5000 1.99979999999996e-05
5500 1.99979999999996e-05
};
\addlegendentry{$r = 2.0$}
\addplot [semithick, forestgreen4416044, opacity=0.5, forget plot]
table {%
1 0.654113279981676
5 0.645748127835494
10 0.616848825422808
30 0.395709310762051
50 0.204165839160624
100 0.0253814911600156
250 2.56749634590856e-05
500 1.99952295276934e-05
750 1.99952295276934e-05
1000 1.99952295276934e-05
1500 1.99952295276934e-05
2000 1.99952295276934e-05
2500 1.99952295276934e-05
3000 1.99952295276934e-05
3500 1.99952295276934e-05
4000 1.99952295276934e-05
5000 1.99952295276934e-05
5500 1.99952295276934e-05
};
\addplot [semithick, forestgreen4416044, opacity=0.5, forget plot]
table {%
1 0.675369764018324
5 0.667498448164508
10 0.639083090577192
30 0.41678544523795
50 0.221305048839376
100 0.0313434528399844
250 3.01890365409134e-05
500 2.00007704723058e-05
750 2.00007704723058e-05
1000 2.00007704723058e-05
1500 2.00007704723058e-05
2000 2.00007704723058e-05
2500 2.00007704723058e-05
3000 2.00007704723058e-05
3500 2.00007704723058e-05
4000 2.00007704723058e-05
5000 2.00007704723058e-05
5500 2.00007704723058e-05
};
\end{axis}

\end{tikzpicture}


==> least_distance_alpha50.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
%title={Distance to \(\displaystyle A\)},
x grid style={darkgray176},
xlabel={\large{$t$}},
ticklabel style = {font = \large},
xmin=-3.95, xmax=104.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\large{$|x(t)-A|$}},
ymin=-0.0307282956407477, ymax=0.645296593058924,
ytick style={color=black}
]
\addplot [very thick, , steelblue31119180]
table {%
1 0.588812678
5 0.273243922
10 0.0901545299999998
30 0.00154626200000005
50 2.05600000005624e-06
100 1.96400000005648e-06
};
\addlegendentry{$r = 0.5$}
\addplot [semithick, steelblue31119180, opacity=0.5, forget plot]
table {%
1 0.576227737187171
5 0.259945608774189
10 0.0810362994519519
30 0.00028843580502065
50 1.95441162881648e-06
100 1.9523463206715e-06
};
\addplot [semithick, steelblue31119180, opacity=0.5, forget plot]
table {%
1 0.60139761881283
5 0.286542235225811
10 0.0992727605480477
30 0.00280408819497945
50 2.15758837129599e-06
100 1.97565367944145e-06
};
\addplot [very thick, dotted,, darkorange25512714]
table {%
1 0.601525304
5 0.357463373
10 0.192258131
30 0.016451401
50 0.00102462300000003
100 9.62000000027663e-07
};
\addlegendentry{$r = 1.0$}
\addplot [semithick, darkorange25512714, opacity=0.5, forget plot]
table {%
1 0.588482418972879
5 0.342434514165311
10 0.178684112837545
30 0.0120034737217388
50 1.43948592955204e-05
100 9.18204722143966e-07
};
\addplot [semithick, darkorange25512714, opacity=0.5, forget plot]
table {%
1 0.614568189027121
5 0.372492231834689
10 0.205832149162455
30 0.0208993282782613
50 0.00203485114070453
100 1.00579527791136e-06
};
\addplot [very thick, dashed,, forestgreen4416044]
table {%
1 0.557420877
5 0.190928592
10 0.0399130979999999
30 1.17400000000371e-06
50 1.30000000003738e-07
100 1.30000000003738e-07
};
\addlegendentry{$r = 2.0$}
\addplot [semithick, forestgreen4416044, opacity=0.5, forget plot]
table {%
1 0.544398543303147
5 0.178417148461613
10 0.0334410392759222
30 1.10315996053675e-07
50 1.08391055558744e-07
100 1.08391055558744e-07
};
\addplot [semithick, forestgreen4416044, opacity=0.5, forget plot]
table {%
1 0.570443210696853
5 0.203440035538386
10 0.0463851567240776
30 2.23768400395375e-06
50 1.51608944448733e-07
100 1.51608944448733e-07
};
\end{axis}

\end{tikzpicture}

